Automated Discovery of Jet Substructure Analyses

The study of the substructure of collimated particles from quarks and gluons, or jets, has the promise to reveal the details how color charges interact with the QCD plasma medium created in colliders such as RHIC and the LHC. Traditional jet substructure observables have been constructed using expert knowledge, and are largely transplanted, unmodified, from the high-energy physics, where the goal is primarily the study of boosted hadronic decays. A novel neural network architecture is described that is capable of examining theoretical models, and constructs, on its own, an analysis procedure that is sensitive to the internal model features. This architecture, in combination with symbolic regression, further allows the extraction of closed-form algebraic expressions from the learned result -- enabling the automatically constructed jet substructure analysis to be subsequently understood and reproduced by humans. This system is then tasked to construct an analysis that infers the plasma temperature from observing jets, which is demonstrated using both JEWEL and the Linearized Boltzmann Transport model, and at the presence of a realistic remnant of the plasma, or underlying event, that the measurement has to overcome. In a demonstration how algorithms can produce original research in direct competition to human experts, the resulting jet substructure variables and analyses are capable of determining the initial temperature of the plasma medium from analyzing 1200--2500 jets, a performance not seen in existing, manually designed analyses. Comparison of an incidentally discovered observable with the existing literature further indicates that the system described is capable of examining the model phase spaces to a detail at least comparable to the current field of human experts.

==> fig_1_nn_layout.tex <==
\begin{tikzpicture}[scale=0.65,every node/.style={minimum size=0.03125in},on grid]
  \begin{scope}[
      xshift=300,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (1.5,2.75) coordinate (a6);
    \draw (1.5,2.25) coordinate (b6);
    \draw (2,2.25) coordinate (c6);
    \draw (2,2.75) coordinate (d6);
    \fill[white,fill opacity=0.6] (1.5,2.25) rectangle (2.5,2.75);
    \draw[step=0.5,black,shift={(1.5,2.25)}] (0,0) grid (1,0.5);
    \draw[black,very thick,line join=round] (1.5,2.25) rectangle (2.5,2.75);
    \fill[gray] (1.6,2.35) rectangle (1.9,2.65);
  \end{scope}
  \begin{scope}[
      xshift=245,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (0.5,4) coordinate (a5);
    \draw (0.5,1) coordinate (b5);
    \draw (3.5,1) coordinate (c5);
    \draw (3.5,4) coordinate (d5);
    \draw[black] (a5) -- (b5) -- (b6) -- (a6) -- cycle;
    \draw[black] (b5) -- (c5) -- (c6) -- (b6) -- cycle;
    \fill[white,fill opacity=0.6] (a5) -- (d5) -- (d6) -- (a6) -- cycle;
    \fill[white,fill opacity=0.6] (d5) -- (c5) -- (c6) -- (d6) -- cycle;
    \draw[black] (a5) -- (d5) -- (d6) -- (a6) -- cycle;
    \draw[black] (d5) -- (c5) -- (c6) -- (d6) -- cycle;
    \draw (0.5,4) coordinate (a5);
    \draw (0.5,3.5) coordinate (b5);
    \draw (1,3.5) coordinate (c5);
    \draw (1,4) coordinate (d5);
    \fill[white,fill opacity=0.6] (0.5,1) rectangle (3.5,4);
    \draw[step=0.5, black] (0.5,1) grid (3.5,4);
    \draw[black,very thick,line join=round] (0.5,1) rectangle (3.5,4);
    \foreach \i in {0,...,5} {
      \foreach \j in {0,...,5} {
        \fill[gray] (0.5 * \i + 0.6, 0.5 * \j + 1.1)
        rectangle (0.5 * \i + 0.9, 0.5 * \j + 1.4);
      }
    }
  \end{scope}
  \begin{scope}[
      xshift=197.5,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (0.5,4) coordinate (a4);
    \draw (0.5,1) coordinate (b4);
    \draw (3.5,1) coordinate (c4);
    \draw (3.5,4) coordinate (d4);
    \draw[black] (a4) -- (b4) -- (b5) -- (a5) -- cycle;
    \draw[black] (b4) -- (c4) -- (c5) -- (b5) -- cycle;
    \fill[white,fill opacity=0.6] (a4) -- (d4) -- (d5) -- (a5) -- cycle;
    \fill[white,fill opacity=0.6] (d4) -- (c4) -- (c5) -- (d5) -- cycle;
    \draw[black] (a4) -- (d4) -- (d5) -- (a5) -- cycle;
    \draw[black] (d4) -- (c4) -- (c5) -- (d5) -- cycle;
    \draw (0.5,4) coordinate (a4);
    \draw (0.5,3.5) coordinate (b4);
    \draw (1,3.5) coordinate (c4);
    \draw (1,4) coordinate (d4);
    \fill[white,fill opacity=0.6] (0.5,1) rectangle (3.5,4);
    \draw[step=0.5, black] (0.5,1) grid (3.5,4);
    \draw[black,very thick,line join=round] (0.5,1) rectangle (3.5,4);
    \foreach \i in {0,...,5} {
      \foreach \j in {0,...,5} {
        \fill[gray] (0.5 * \i + 0.6, 0.5 * \j + 1.1)
        rectangle (0.5 * \i + 0.9, 0.5 * \j + 1.4);
      }
    }
  \end{scope}
  \begin{scope}[
      xshift=150,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (0.5,4) coordinate (a3);
    \draw (0.5,1) coordinate (b3);
    \draw (3.5,1) coordinate (c3);
    \draw (3.5,4) coordinate (d3);
    \draw[black] (a3) -- (b3) -- (b4) -- (a4) -- cycle;
    \draw[black] (b3) -- (c3) -- (c4) -- (b4) -- cycle;
    \fill[white,fill opacity=0.6] (a3) -- (d3) -- (d4) -- (a4) -- cycle;
    \fill[white,fill opacity=0.6] (d3) -- (c3) -- (c4) -- (d4) -- cycle;
    \draw[black] (a3) -- (d3) -- (d4) -- (a4) -- cycle;
    \draw[black] (d3) -- (c3) -- (c4) -- (d4) -- cycle;
    \draw (3,3.5) coordinate (a3);
    \draw (3,3) coordinate (b3);
    \draw (3.5,3) coordinate (c3);
    \draw (3.5,3.5) coordinate (d3);
    \fill[white,fill opacity=0.6] (0.5,1) rectangle (3.5,4);
    \draw[step=0.5, black] (0.5,1) grid (3.5,4);
    \draw[black,very thick,line join=round] (0.5,1) rectangle (3.5,4);
    \foreach \i in {0,...,5} {
      \foreach \j in {0,...,5} {
        \fill[gray] (0.5 * \i + 0.6, 0.5 * \j + 1.1)
        rectangle (0.5 * \i + 0.9, 0.5 * \j + 1.4);
      }
    }
  \end{scope}
  \begin{scope}[
      xshift=102.5,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (2.5,5) coordinate (a2);
    \draw (2.5,0) coordinate (b2);
    \draw (3.5,0) coordinate (c2);
    \draw (3.5,5) coordinate (d2);
    \draw[black] (a2) -- (b2) -- (b3) -- (a3) -- cycle;
    \draw[black] (b2) -- (c2) -- (c3) -- (b3) -- cycle;
    \fill[white,fill opacity=0.6] (a2) -- (d2) -- (d3) -- (a3) -- cycle;
    \fill[white,fill opacity=0.6] (d2) -- (c2) -- (c3) -- (d3) -- cycle;
    \draw[black] (a2) -- (d2) -- (d3) -- (a3) -- cycle;
    \draw[black] (d2) -- (c2) -- (c3) -- (d3) -- cycle;
    \draw (0.5,5) coordinate (a2);
    \draw (0.5,4.5) coordinate (b2);
    \draw (1,4.5) coordinate (c2);
    \draw (1,5) coordinate (d2);
    \fill[white,fill opacity=0.6] (0.5,0) rectangle (3.5,5);
    \draw[step=0.5, black] (0.5,0) grid (3.5,5);
    \draw[black,very thick,line join=round] (0.5,0) rectangle (3.5,5);
    \fill[gray] (0.6, 4.6) rectangle (0.9, 4.9);
    \foreach \i in {0,...,1} {
      \foreach \j in {0,...,9} {
        \fill[gray] (0.5 * \i + 2.6, 0.5 * \j + 0.1)
        rectangle (0.5 * \i + 2.9, 0.5 * \j + 0.4);
      }
    }
  \end{scope}
  \begin{scope}[
      xshift=55,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (0.5,5) coordinate (a1);
    \draw (0.5,4.5) coordinate (b1);
    \draw (3.5,4.5) coordinate (c1);
    \draw (3.5,5) coordinate (d1);
    \draw[black] (a1) -- (b1) -- (b2) -- (a2) -- cycle;
    \draw[black] (b1) -- (c1) -- (c2) -- (b2) -- cycle;
    \fill[white,fill opacity=0.6] (a1) -- (d1) -- (d2) -- (a2) -- cycle;
    \fill[white,fill opacity=0.6] (d1) -- (c1) -- (c2) -- (d2) -- cycle;
    \draw[black] (a1) -- (d1) -- (d2) -- (a2) -- cycle;
    \draw[black] (d1) -- (c1) -- (c2) -- (d2) -- cycle;
    \draw (0.5,5) coordinate (a1);
    \draw (0.5,4.5) coordinate (b1);
    \draw (1,4.5) coordinate (c1);
    \draw (1,5) coordinate (d1);
    \fill[white,fill opacity=0.6] (0.5,0) rectangle (3.5,5);
    \draw[step=0.5, black] (0.5,0) grid (3.5,5);
    \draw[black,very thick,line join=round] (0.5,0) rectangle (3.5,5);
    \foreach \i in {0,...,5} {
      \fill[gray] (0.5 * \i + 0.6, 4.6) rectangle (0.5 * \i + 0.9, 4.9);
    }
  \end{scope}
  \begin{scope}[
      xshift=0,every node/.append style={
        xscale=0.5,yslant=-0.866},xscale=0.5,yslant=-0.866
    ]
    \draw (0,5) coordinate (a0);
    \draw (0,4.5) coordinate (b0);
    \draw (4,4.5) coordinate (c0);
    \draw (4,5) coordinate (d0);
    \draw[black] (a0) -- (b0) -- (b1) -- (a1) -- cycle;
    \draw[black] (b0) -- (c0) -- (c1) -- (b1) -- cycle;
    \fill[white,fill opacity=0.6] (a0) -- (d0) -- (d1) -- (a1) -- cycle;
    \fill[white,fill opacity=0.6] (d0) -- (c0) -- (c1) -- (d1) -- cycle;
    \draw[black] (a0) -- (d0) -- (d1) -- (a1) -- cycle;
    \draw[black] (d0) -- (c0) -- (c1) -- (d1) -- cycle;
    \fill[white,fill opacity=0.6] (0,0) rectangle (4,5);
    \draw[step=0.5,black] (0,0) grid (4,5);
    \draw[black,very thick,line join=round] (0,0) rectangle (4,5);
    \foreach \i in {0,...,7} {
      \fill[gray] (0.5 * \i + 0.1, 4.6) rectangle (0.5 * \i + 0.4, 4.9);
    }
    \draw[thick,->] (-0.5,0) -- (-0.5,5) node[midway,above,rotate=90] {Jet--events};
    \draw[thick,->] (0,-0.5) -- (4,-0.5) node[midway,below] {Substructure feature};
  \end{scope}
  \draw (a0) -- (a1) node[midway,above] { conv1d };
  \draw (a1) -- (a2) node[midway,above] { conv1d };
  \draw (6.2,0.6) node { sym- };
  \draw (6.2,0.3) node { metriza- };
  \draw (6.2,0) node { tion };
  \draw (6.7,2.8) node { dense };
  \draw (a4) -- (a5) node[midway,above] { dense };
  \draw (a5) -- (a6) node[midway,above] { softmax };
  %\draw (1.9,-4.5) node[right] { $\underbrace{\hskip 1.3in\relax}_{c(\cdot)}\underbrace{\hskip 0.65in\relax}_{s(\cdot)}\underbrace{\hskip 1.8in\relax}_{d(\cdot)}$ };
  \draw (1.9,-4.5) node[right] { $\underbrace{\hskip 0.845in\relax}_{c(\cdot)}\underbrace{\hskip 0.4225in\relax}_{s(\cdot)}\underbrace{\hskip 1.17in\relax}_{d(\cdot)}$ };
\end{tikzpicture}

